Quantifying the Intrusiveness of Retrofitting Retrieval-Augmented Generation onto Legacy Software Systems

Enterprises increasingly add retrieval-augmented generation (RAG) to existing REST and monolithic systems, usually by writing an ad hoc HTTP call into a handler, and have no way to quantify how intrusive that choice is. We present (1) a taxonomy of three retrofit patterns, sidecar, SDK-embed and naive-invasive; (2) the Legacy Intrusion Score (LIS), three code sub-metrics (churn, breadth, coupling), and an extension, LIS-X, with three operational sub-metrics measured on a live system (run-time overhead, fault propagation and silent feature degradation); (3) a static evaluation on five legacy systems, two of them real open-source codebases fetched from their repositories at pinned commits; and (4) a live case study that deploys all three patterns as separate OS processes. The code-level ranking sidecar < SDK-embed < naive-invasive holds in all five systems and under 2,000 random weightings, but it follows from component-wise dominance of the sub-metrics, so it validates the metric rather than testing a hypothesis. In the live study, outcomes are not fixed by definition. The sidecar adds no detectable latency to the legacy endpoint (0.07 ms, 95% CI [-0.10, 0.24]), whereas SDK-embed and naive-invasive add 569 and 475 ms and are not distinguishable from each other (p=0.62). Both pass a 2 s dependency delay on to legacy requests, and when the RAG layer fails fast they keep returning successful responses that no longer contain the AI field. Load on the RAG layer slows the legacy service by 1.51-1.57x on a shared host, and sidecar staleness averages 911 ms with a 2 s polling interval. Retrieval hit@1 is 0.95; three hosted LLMs answer all 12 test questions correctly and a local model 9/12, and the four backends are swapped by changing one request field. All dynamic results come from one host and one system.

==> pipeline_diagram.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={rectangle, draw, thick, rounded corners=1pt, align=center,
              text width=2.05cm, minimum height=0.58cm, inner sep=2pt, fill=blue!5},
  smallbox/.style={rectangle, draw, thick, rounded corners=1pt, align=center,
              text width=1.72cm, minimum height=0.58cm, inner sep=2pt, fill=orange!8},
  outbox/.style={rectangle, draw, thick, rounded corners=1pt, align=center,
              text width=1.95cm, minimum height=0.58cm, inner sep=2pt, fill=green!10},
  lane/.style={font=\scriptsize\bfseries},
  arr/.style={-{Latex[length=2mm]}, thick},
  node distance=5mm
]

% ---------------- Top lane: Static Intrusiveness Study (RQ1-RQ2) ----------------
\node[box]      (corpus)   {5 legacy systems\\A--E (3 synthetic\\+ 2 real, credited)};
\node[box, right=of corpus]      (patterns)  {3 retrofit patterns\\sidecar / SDK-embed /\\naive-invasive $\times2$};
\node[box, right=of patterns]    (diff)      {Diff-based\\measurement:\\churn, breadth, coupling};
\node[box, right=of diff]        (lis)       {Composite LIS\\+ 5 weight vectors\\(sensitivity)};
\node[outbox, right=of lis]      (rq12)      {RQ1 ranking check\\RQ2 sensitivity\\(Table I, Fig. 2)};

\node[lane, above=0.5mm of corpus, anchor=south west, xshift=-2pt] {Static Study (RQ1--RQ2)};

\draw[arr] (corpus) -- (patterns);
\draw[arr] (patterns) -- (diff);
\draw[arr] (diff) -- (lis);
\draw[arr] (lis) -- (rq12);

% ---------------- Bottom lane: Dynamic Case Study (RQ3-RQ5, cross-model) ----------------
\node[smallbox, below=11mm of corpus, xshift=-6.9mm]  (legacy)    {Legacy\\monolith\\:5001};
\node[smallbox, right=of legacy]    (adapter)   {ACL / Adapter\\CDC poll, 2s};
\node[smallbox, right=of adapter]   (retrieval) {Retrieval\\MiniLM + FAISS\\:5002};
\node[smallbox, right=of retrieval] (orch)      {Orchestrator\\Groq pool + local\\FLAN-T5 :5003};
\node[smallbox, right=of orch]      (gw)        {Gateway\\:5000};
\node[outbox, right=of gw]          (rq345)     {RQ3 latency (M-W U)\\RQ4 staleness\\RQ5 isolation + \\cross-model};

\node[lane, above=1mm of legacy, anchor=south west, xshift=-2pt] {Dynamic Case Study on System A (RQ3--RQ5)};

\draw[arr] (legacy) -- (adapter);
\draw[arr] (adapter) -- (retrieval);
\draw[arr] (retrieval) -- (orch);
\draw[arr] (orch) -- (gw);
\draw[arr] (gw) -- (rq345);

% Faint background grouping rectangles for the two lanes
\begin{scope}[on background layer]
\node[draw=gray!50, dashed, rounded corners=4pt, fit=(corpus)(rq12), inner sep=8pt] {};
\node[draw=gray!50, dashed, rounded corners=4pt, fit=(legacy)(rq345), inner sep=9pt] {};
\end{scope}

\end{tikzpicture}
